CUSTOS: Toward Forensic-Ready Zero Trust at the Capture-Containment Boundary

Zero Trust (ZT) replaces implicit trust with continuous verification, but automated containment can destroy volatile evidence before preservation. We propose CUSTOS, a forensic-ready ZT reference architecture whose Forensic Management Point (FMP) links identity and policy context to tiered, rate-limited capture and orders volatile-state acquisition ahead of defender-routed destructive containment. In a controlled real-container experiment, the planted artifact was lost in all 1000 trials when capture and SIGKILL began concurrently, showing that the direct kill outran the evaluated acquisition path. The sequencing barrier completed capture before releasing that same kill in all 1000 trials. In a matched four-condition comparison, only sequencing recovered the transient artifact (200/200); a periodic snapshot-chain baseline recovered long-lived evidence (200/200) but missed the transient artifact at both cadences. Sequencing added 0.140 s of containment delay and 9.99 MB per event. At a 2 s cadence, the chain added no containment delay but suspended the workload for 4.9% of wall-clock and accrued 59.2 KB/s after its root snapshot. The always-on decision record reduced in-process request-path throughput by 1.9-3.0%. In-kernel enforcement and adversarial self-destruction bypass the sequencing barrier; CUSTOS preserves volatile state otherwise lost to defender-routed containment at measured cost.

==> figures/fig1_custos_reference_architecture_body.tex <==
% NOTE: every line above \begin{tikzpicture} ends in %% on purpose. Without it each
% line emits a space token, and inside \resizebox{\textwidth} those ~36 spaces became
% ~126pt of blank space to the left of the picture, shrinking the canvas to ~90%% of
% the text width. The tikz bounding box itself was always exactly 1200x820pt.
% ---- colors (straight from the reference-architecture SVG) ----
\definecolor{cCanvas}{HTML}{FBFCFE}%
\definecolor{cTitle}{HTML}{13233D}%
\definecolor{cSub}{HTML}{33445F}%
\definecolor{cPanel}{HTML}{E6F4FA}%
\definecolor{cPanelStroke}{HTML}{2F728E}%
\definecolor{cPanelControl}{HTML}{EAF6F2}%
\definecolor{cPanelControlStroke}{HTML}{3D806F}%
\definecolor{cPanelData}{HTML}{EEF0FA}%
\definecolor{cPanelDataStroke}{HTML}{596A9A}%
\definecolor{cPanelSoc}{HTML}{F7F0F3}%
\definecolor{cPanelSocStroke}{HTML}{8A5E73}%
\definecolor{cPanelF}{HTML}{FCF3E2}%
\definecolor{cPanelFMP}{HTML}{FFF9ED}%
\definecolor{cPanelCtx}{HTML}{F2EFFA}%
\definecolor{cPanelCtxStroke}{HTML}{6B5AA6}%
\definecolor{cAmber}{HTML}{C9821B}%
\definecolor{cZoneH}{HTML}{23416E}%
\definecolor{cZoneHr}{HTML}{3F5275}%
\definecolor{cBoxStroke}{HTML}{A9BFDD}%
\definecolor{cBlue}{HTML}{2E5496}%
\definecolor{cBlueDark}{HTML}{21406F}%
\definecolor{cBt}{HTML}{16263F}%
\definecolor{cBs}{HTML}{3E506D}%
\definecolor{cChip}{HTML}{DCE7F7}%
\definecolor{cChipStroke}{HTML}{9DB4D4}%
\definecolor{cChipT}{HTML}{23416E}%
\definecolor{cBand}{HTML}{D8E4F5}%
\definecolor{cBandT}{HTML}{23416E}%
\definecolor{cBadge}{HTML}{F4A93C}%
\definecolor{cBadgeStroke}{HTML}{B9740E}%
\definecolor{cBadgeT}{HTML}{5A3500}%
\definecolor{cNote}{HTML}{465875}%
\definecolor{cFlow}{HTML}{3F5680}%
\definecolor{cFlowLF}{HTML}{9A5B00}%
\definecolor{cLegT}{HTML}{33445F}%
\definecolor{cRedFill}{HTML}{FCEBEC}%
\definecolor{cRed}{HTML}{E5484D}%
\definecolor{cRedText}{HTML}{A21C22}%
\begin{tikzpicture}[
  x=1pt, y=-1pt,
  RpanelId/.style  ={fill=cPanel,        draw=cPanelStroke,        line width=1.4pt},
  RpanelControl/.style={fill=cPanelControl, draw=cPanelControlStroke, line width=1.4pt},
  RpanelData/.style={fill=cPanelData,    draw=cPanelDataStroke,    line width=1.4pt},
  RpanelSoc/.style ={fill=cPanelSoc, draw=cPanelSocStroke, line width=1.4pt},
  RpanelF/.style   ={fill=cPanelF,   draw=cAmber,          line width=1.6pt},
  RpanelFMP/.style ={fill=cPanelFMP, draw=cAmber,          line width=1.4pt},
  RpanelCtx/.style ={fill=cPanelCtx, draw=cPanelCtxStroke, line width=1.4pt},
  Rbox/.style      ={fill=white,     draw=cBoxStroke,      line width=1.2pt},
  RboxFocus/.style ={fill=white,     draw=cBlue,           line width=2pt},
  RboxF/.style     ={fill=white,     draw=cAmber,          line width=1.3pt},
  Rpep/.style      ={fill=cBlue,     draw=cBlueDark,       line width=1.2pt},
  Rchip/.style     ={fill=cChip,     draw=cChipStroke,     line width=1pt},
  Rband/.style     ={fill=cBand,     draw=cBoxStroke,      line width=1pt},
  Rbadge/.style    ={fill=cBadge,    draw=cBadgeStroke,    line width=1pt},
  Rred/.style      ={fill=cRedFill,  draw=cRed,            line width=1.3pt},
  flow/.style  ={draw=cFlow,  line width=2.16pt, -{Latex[open,length=9.75pt]}},
  flowF/.style ={draw=cAmber, line width=2.2pt, dash pattern=on 7pt off 5pt, -{Latex[open,length=9.75pt]}},
  flowGate/.style={draw=cBlueDark, line width=2.7pt, rounded corners=5pt, -{Stealth[length=13pt,width=11pt]}},
  flowRisk/.style={draw=cRed, line width=2.5pt, dash pattern=on 8pt off 3pt on 2pt off 3pt, -{Stealth[length=12pt,width=10pt]}},
  flowFWhite/.style={draw=cAmber, line width=1.6pt,
    dash pattern=on 7pt off 5pt,
    -{Triangle[open,length=14.625pt,width=13.5pt]}},
  flowWhite/.style={draw=cFlow, line width=3pt,
    -{Stealth[length=14pt,width=12pt]}},
  title/.style  ={text=cTitle, font={\fontsize{26}{30}\bfseries\selectfont}},
  sub/.style    ={text=cSub,   font={\fontsize{14}{16}\selectfont}},
  zoneH/.style  ={text=cZoneH, font={\fontsize{14}{16}\bfseries\selectfont}},
  zoneHr/.style ={text=cZoneHr,font={\fontsize{11.5}{13}\itshape\selectfont}},
  zoneHrDataF/.style={text=cZoneHr,font={\fontsize{13.8}{15.6}\itshape\selectfont}},
  bt/.style     ={text=cBt,    font={\fontsize{12.5}{14}\bfseries\selectfont}},
  bs/.style     ={text=cBs,    font={\fontsize{10.5}{12}\selectfont}},
  btF/.style    ={text=cBt,    font={\fontsize{15}{17}\bfseries\selectfont}},
  bsF/.style    ={text=cBs,    font={\fontsize{13.2}{15.0}\selectfont}},
  chipTF/.style ={text=cChipT, font={\fontsize{13.8}{15.6}\bfseries\selectfont}},
  bandTF/.style ={text=cBandT, font={\fontsize{13.8}{15.6}\bfseries\selectfont}},
  zoneHrF/.style={text=cZoneHr,font={\fontsize{16.56}{18.72}\itshape\selectfont}},
  noteF/.style  ={text=cNote,  font={\fontsize{15.12}{17.28}\itshape\selectfont}},
  legTF/.style  ={text=cLegT,  font={\fontsize{15.8}{18.0}\selectfont}},
  pepT/.style   ={text=white,  font={\fontsize{13}{15}\bfseries\selectfont}},
  pepTF/.style  ={text=white,  font={\fontsize{15}{17}\bfseries\selectfont}},
  chipT/.style  ={text=cChipT, font={\fontsize{11.5}{13}\bfseries\selectfont}},
  bandT/.style  ={text=cBandT, font={\fontsize{11.5}{13}\bfseries\selectfont}},
  badgeT/.style ={text=cBadgeT,font={\fontsize{11}{12}\bfseries\selectfont}},
  note/.style   ={text=cNote,  font={\fontsize{10.5}{12}\itshape\selectfont}},
  noteDataF/.style={text=cNote,font={\fontsize{13.1}{15.0}\itshape\selectfont}},
  flowL/.style  ={text=cFlow,  font={\fontsize{15.12}{17.28}\bfseries\selectfont}},
  flowLBlueF/.style={text=cFlow,font={\fontsize{15.12}{17.28}\bfseries\selectfont}},
  flowLF/.style ={text=cFlowLF,font={\fontsize{15.12}{17.28}\bfseries\selectfont}},
  flowLFF/.style={text=cFlowLF,font={\fontsize{15.12}{17.28}\bfseries\selectfont}},
  gateL/.style={text=cBlueDark, fill=white, fill opacity=.94, text opacity=1, inner sep=2.5pt, rounded corners=2pt, align=center, font={\fontsize{13.0}{14.6}\bfseries\selectfont}},
  gateS/.style={text=cBlueDark, fill=white, fill opacity=.94, text opacity=1, inner sep=1.8pt, rounded corners=2pt, align=center, font={\fontsize{10.8}{12.2}\selectfont}},
  legT/.style   ={text=cLegT,  font={\fontsize{10.5}{12}\selectfont}},
]


% ---- canvas ----
\fill[cCanvas, rounded corners=6pt] (0,0) rectangle ++(1200,820);

% ---- Title ----
\node[title, anchor=base] at (600,42) {\sysname\ Forensic-Ready Zero Trust Reference Architecture};

% ============ IDENTITY STRIP ============
\draw[RpanelId, rounded corners=8pt] (24,84) rectangle ++(232,476);
\node[zoneH, anchor=base] at (140,108) {IDENTITY PROVIDER};
\node[zoneHrF, anchor=base] at (140,133) {IdP / IdM $\cdot$ federated SSO};
\node[bsF, anchor=center, align=center] at (140,156)
  {Authenticates $\cdot$ issues tokens\\logs events};
\draw[Rchip, rounded corners=6pt] (44,198) rectangle ++(192,36);
\node[btF, text=cChipT, anchor=base] at (140,221) {Human user};
\draw[Rchip, rounded corners=6pt] (44,250) rectangle ++(192,36);
\node[btF, text=cChipT, anchor=base] at (140,273) {Service account};
\draw[Rchip, rounded corners=6pt] (44,302) rectangle ++(192,36);
\node[btF, text=cChipT, anchor=base] at (140,325) {Privileged account};
\draw[RboxF, rounded corners=6pt] (44,352) rectangle ++(192,88);
\node[btF, anchor=base] at (140,376) {Delegated principal};
\node[bsF, anchor=base] at (140,400) {subject $\rightarrow$ delegate};
\node[bsF, anchor=base] at (140,422) {(e.g., agent)};
\begin{scope}[xshift=-5mm]
\draw[Rbadge] (60,492) circle (12pt);
\node[badgeT, anchor=base] at (60,496) {1};
\node[btF, anchor=base west, xshift=-2mm] at (80,484) {Token-hash / Auth logging};
\node[bsF, anchor=base west, xshift=-2mm] at (80,514) {issuance $\cdot$ replay analysis};
\end{scope}

% ============ CONTROL PLANE ============
\draw[RpanelControl, rounded corners=8pt] (319,84) rectangle ++(542,90.31);
\node[zoneH, anchor=base west] at (332.339,106) {CONTROL PLANE};
\node[zoneHrF, anchor=base east] at (847.661,106) {authorization decisions};
\draw[Rbox, rounded corners=6pt] (332.339,117.155) rectangle ++(251.661,48);
\node[btF, anchor=base] at (458.170,135.155) {PDP: Policy Decision Point};
\node[bsF, anchor=base, font={\fontsize{11.6}{13.2}\selectfont}] at (458.170,153.155)
  {Policy Engine + Administrator $\cdot$ allow / deny};
\draw[RboxF, rounded corners=6pt] (596,117.155) rectangle ++(251.661,48);
\draw[Rbadge] (616.008,135.155) circle (12pt);
\node[badgeT, anchor=base] at (616.008,139.155) {2};
\node[btF, anchor=base] at (737,135.155) {Authorization logging};
\node[bsF, anchor=base,
  font={\fontsize{11.5}{13}\selectfont}] at (737,153.155)
  {decision $\cdot$ policy version $\cdot$ context};

% ============ PEP BAR ============
\draw[Rpep, rounded corners=7pt] (319,213.535) rectangle ++(542,32);
\node[pepTF, anchor=base,
  font={\fontsize{14}{16}\bfseries\selectfont}] at (590,234.535)
  {PEP(s): Enforcement Point $\cdot$ Gateway / Sidecar / Agent};

% ============ DATA PLANE ============
\draw[RpanelData, rounded corners=8pt] (319,270) rectangle ++(542,290);
\node[zoneH, anchor=base west] at (332.339,292) {DATA PLANE};
\node[zoneHrF, anchor=base east] at (847.661,292) {execution \& resources};
\draw[Rband, rounded corners=6pt] (332.339,306) rectangle ++(515.323,28);
\node[zoneH, text=cBandT, anchor=base,
  font={\fontsize{14.3}{16.3}\bfseries\selectfont}] at (590,324)
  {Workload / Resource Fabric: provisioned execution environment};
% workload
\draw[Rbox, rounded corners=6pt] (332.339,342) rectangle ++(321.791,118);
\node[btF, anchor=base,
  font={\fontsize{14}{16}\bfseries\selectfont}] at (493.235,362)
  {Workload (container / VM / serverless)};
\draw[RboxFocus, rounded corners=5pt] (345.678,374) rectangle ++(92.371,54);
\node[btF, anchor=base] at (391.864,396) {Process};
\node[bsF, anchor=base] at (391.864,414) {memory / state};
\draw[RboxFocus, rounded corners=5pt] (447.049,374) rectangle ++(92.371,54);
\node[btF, anchor=base] at (493.235,396) {Storage};
\node[bsF, anchor=base] at (493.235,414) {FS / volumes};
\draw[RboxFocus, rounded corners=5pt] (548.420,374) rectangle ++(92.371,54);
\node[btF, anchor=base] at (594.606,396) {Network};
\node[bsF, anchor=base] at (594.606,414) {flows / pcap};
\node[noteDataF, anchor=base] at (493.235,451.5) {full-state capture depends on runtime access};
% runtime + API/service sessions
\draw[Rbox, rounded corners=6pt] (663.130,342) rectangle ++(184.531,40);
\node[btF, anchor=base,
  font={\fontsize{14}{16}\bfseries\selectfont}] at (755.396,358)
  {Execution Runtime};
\node[bsF, anchor=base,
  font={\fontsize{11.5}{13}\selectfont}] at (755.396,376)
  {image digest / workload ID};
\draw[RboxFocus, rounded corners=6pt] (663.130,390) rectangle ++(184.531,42);
\node[btF, anchor=base,
  font={\fontsize{14}{16}\bfseries\selectfont}] at (755.396,407)
  {API / Service Sessions};
\node[bsF, anchor=base,
  font={\fontsize{11.5}{13}\selectfont}] at (755.396,423)
  {service identity $\cdot$ delegation};
\draw[RboxF, rounded corners=6pt] (663.130,440) rectangle ++(184.531,52);
\draw[Rbadge] (681.138,460.310) circle (12pt);
\node[badgeT, anchor=base] at (681.138,464.310) {3};
\node[btF, anchor=base,
  font={\fontsize{13.5}{15.5}\bfseries\selectfont}] at (762.608,463)
  {API / Workload Audit};
\node[bsF, anchor=base,
  font={\fontsize{10.8}{12.4}\selectfont}] at (762.608,482.845)
  {actor $\cdot$ action $\cdot$ result $\cdot$ time / trace};
% auto-response / containment (races capture)
\draw[Rred, rounded corners=6pt] (575.771,500) rectangle ++(271.89,52);
\node[btF, text=cRedText, anchor=base] at (711.716,519) {Destructive auto-response};
\node[bsF, anchor=base] at (711.716,534) {session kill $\cdot$ eviction};
\node[bsF, text=cRedText, anchor=base] at (711.716,549) {can erase evidence before capture};
\draw[flowRisk]
  (620,500) -- (620,460);
\node[noteDataF, anchor=base, align=center] at (493.235,490)
  {PEPs govern ingress and\\service-to-service access.};

% ============ SOC STRIP ============
\draw[RpanelSoc, rounded corners=8pt] (930,84) rectangle ++(246,301);
\node[zoneH, anchor=base] at (1053,108) {SECURITY OPERATIONS (SOC)};
\draw[Rbox, rounded corners=6pt] (942,122) rectangle ++(222,76);
\node[btF, anchor=base] at (1053,143) {Threat Intelligence \&};
\node[btF, anchor=base] at (1053,160) {Risk Context};
\node[bsF, anchor=base] at (1053,178) {device $\cdot$ asset $\cdot$ threat posture};
\node[bsF, anchor=base] at (1053,193) {informs policy and collection};
\draw[Rbox, rounded corners=6pt] (942,210) rectangle ++(222,60);
\node[btF, anchor=base] at (1053,231) {Detection \& Hunting};
\node[bsF, anchor=base] at (1053,249) {correlates identity $\cdot$ session};
\node[bsF, anchor=base] at (1053,264) {and workload telemetry};
\draw[Rbox, rounded corners=6pt] (942,282) rectangle ++(222,91);
\node[btF, anchor=base,
  font={\fontsize{14}{16}\bfseries\selectfont}] at (1053,303)
  {DFIR \& Response};
\node[btF, anchor=base,
  font={\fontsize{14}{16}\bfseries\selectfont}] at (1053,320)
  {Orchestration};
\node[bsF, anchor=base] at (1053,338) {requests capture};
\node[bsF, anchor=base] at (1053,353) {consumes evidence};
\node[bsF, anchor=base] at (1053,368) {coordinates containment};

% ============ FORENSIC ENCLAVE ============
\draw[RpanelF, rounded corners=8pt] (24,595.039) rectangle ++(1152,199.465);
\node[zoneH, rotate=90, anchor=center,
  font={\fontsize{20.5}{22.5}\bfseries\selectfont}] at (39,670.38)
  {FORENSIC};
\node[zoneH, anchor=base west,
  font={\fontsize{20.5}{22.5}\bfseries\selectfont}] at (49,617.039)
  {ENCLAVE};

% ---- left child: Forensic Management Point ----
\draw[RpanelFMP, rounded corners=7pt] (58,632) rectangle ++(842,150);
\node[zoneH, anchor=base west] at (71,649.69) {FORENSIC MANAGEMENT POINT (FMP)};
\draw[RboxF, rounded corners=6pt] (70,658) rectangle ++(220,64);
\node[btF, anchor=base] at (180,674)
  {Evidence Store +};
\node[btF, anchor=base] at (180,691)
  {Evidence Log};
\node[bsF, anchor=base,
  font={\fontsize{11.9}{13.5}\selectfont}] at (180,703)
  {tamper-evident};
\node[bsF, anchor=base,
  font={\fontsize{11.9}{13.5}\selectfont}] at (180,716)
  {custody records};
\draw[RboxF, rounded corners=6pt] (318,658) rectangle ++(360,64);
\node[btF, anchor=base,
  font={\fontsize{14.0}{16.0}\bfseries\selectfont}] at (498,678)
  {Tiered Capture + Integrity};
\node[bsF, anchor=base,
  font={\fontsize{11.9}{13.5}\selectfont}] at (498,700)
  {routine record $\cdot$ targeted session/flow};
\node[bsF, anchor=base,
  font={\fontsize{11.9}{13.5}\selectfont}] at (498,716)
  {full-state: memory/state $\cdot$ writable FS $\cdot$ pcap};
\draw[RboxF, rounded corners=6pt] (706,658) rectangle ++(182,64);
\node[btF, anchor=base,
  font={\fontsize{12.8}{14.5}\bfseries\selectfont}] at (797,676)
  {Capture \& Sequencing};
\node[btF, anchor=base,
  font={\fontsize{12.8}{14.5}\bfseries\selectfont}] at (797,692)
  {Coordinator};
\node[bsF, anchor=base,
  font={\fontsize{11.5}{13.0}\selectfont}] at (797,714)
  {trigger $\cdot$ tier $\cdot$ release};
\draw[flowWhite] (704,690) -- (680,690);
\draw[flowWhite] (316,690) -- (292,690);
\node[noteF, anchor=base, align=center] at (180,770)
  {Preserved evidence supports\\DFIR \& evidentiary review.};
\draw[Rbox, rounded corners=6pt] (596,728) rectangle ++(292,44);
\node[btF, anchor=base] at (742,748)
  {SIEM / Case Management};
\node[bsF, anchor=base] at (742,766)
  {investigation record $\cdot$ search $\cdot$ evidence access};
\draw[draw=cFlow, line width=3pt,
  rounded corners=4pt,
  {Stealth[length=14pt,width=12pt]}-{Stealth[length=14pt,width=12pt]}]
  (596,750) -- (498,750) -- (498,724);

% ---- right child: Context / Assurance ----
\draw[RpanelCtx, rounded corners=7pt] (930,632) rectangle ++(234,150);
\node[zoneH, anchor=base] at (1047,652.535) {CONTEXT / ASSURANCE};
\draw[RboxF, rounded corners=6pt] (942,668) rectangle ++(210,44);
\node[btF, anchor=base] at (1047,688) {External Context};
\node[bsF, anchor=base] at (1047,706)
  {IP $\cdot$ domain $\cdot$ cert $\cdot$ reputation};
\draw[Rchip, rounded corners=8pt] (942,720) rectangle ++(210,52);
\node[btF, text=cChipT, anchor=base,
  font={\fontsize{14.2}{16.2}\bfseries\selectfont}] at (1047,736)
  {Evidentiary Objectives};
\node[bsF, anchor=base,
  font={\fontsize{11.5}{13}\selectfont}] at (1047,752)
  {Integrity $\cdot$ Availability};
\node[bsF, anchor=base,
  font={\fontsize{11.5}{13}\selectfont}] at (1047,766)
  {Correlation $\cdot$ Fidelity};
\draw[flowWhite] (940,690) -- (890,690);

% ============ FLOWS ============
\draw[flowWhite] (256,150) -- (319,150);
\node[flowLBlueF, anchor=center, align=center] at (287.5,132)
  {auth\\context};
\draw[flowWhite] (458.170,165.155) -- (458.170,213.535);
\node[flowLBlueF, anchor=base east] at (447.469,198.690) {decision};
\draw[draw=cFlow, line width=2.2pt,
  rounded corners=4pt, -{Stealth[length=12pt,width=10pt]}]
  (942,190) -- (560,190) -- (560,165.155);
\node[flowLBlueF, anchor=base]
  at (750,203.761) {policy context};
\draw[flowWhite] (593,245.535) -- (593,270);
\node[flowLBlueF, anchor=base east] at (583.128,259.690) {enforce};
\draw[draw=cAmber, line width=3pt, dash pattern=on 8pt off 5pt,
  {Stealth[length=14pt,width=12pt]}-{Stealth[length=14pt,width=12pt]}]
  (555.9,560) -- (555.9,658);
\node[flowLFF, anchor=base east] at (544,583) {capture command / telemetry};
\draw[draw=cAmber, line width=3pt, dash pattern=on 8pt off 5pt, rounded corners=5pt]
  (847.661,141.155) -- (880,141.155) -- (880,236);
\draw[draw=cAmber, line width=3pt, dash pattern=on 8pt off 5pt, rounded corners=5pt,
  -{Stealth[length=14pt,width=12pt]}]
  (930,236) -- (880,236) -- (880,658);
\node[flowLFF, rotate=90, anchor=center, align=center,
  font={\fontsize{15.12}{17.28}\bfseries\selectfont}] at (900,415)
  {risk / detector trigger};


% Identity-provider decision telemetry joins the common FMP collection path.
\draw[draw=cAmber, line width=2.6pt, dash pattern=on 7pt off 5pt,
  rounded corners=5pt, -{Stealth[length=12pt,width=10pt]}]
  (256,510) -- (286,510) -- (286,620) -- (498,620) -- (498,658);

% Defender-routed destructive containment is released after capture completion
% or capture-window expiry; durable commit normally continues asynchronously.
\draw[flowGate]
  (797,658) -- (797,552);
\node[gateL, fill=none, anchor=center] at (691.5,575.7)
  {release after capture completion\\or window expiry};
\node[gateS, fill=none, draw=none, anchor=center] at (691.5,607)
  {durable commit continues asynchronously};

% ============ LEGEND ============
\draw[Rbox, rounded corners=8pt] (930,405) rectangle ++(246,155);
\draw[draw=cFlow, line width=2.6pt,
  -{Stealth[length=12pt,width=10pt]}]
  (938.62,426) -- (978.62,426);
\node[legTF, anchor=base west,
  font={\fontsize{16.2}{18.5}\selectfont}] at (996.62,431) {control / evidence};
\draw[draw=cAmber, line width=2.6pt, dash pattern=on 7pt off 5pt,
  -{Stealth[length=12pt,width=10pt]}]
  (938.62,464) -- (978.62,464);
\node[legTF, anchor=base west,
  font={\fontsize{16.2}{18.5}\selectfont}] at (996.62,469) {telemetry / trigger};
\draw[draw=cRed, line width=2.3pt, dash pattern=on 8pt off 3pt on 2pt off 3pt,
  -{Stealth[length=11pt,width=9pt]}]
  (938.62,502) -- (978.62,502);
\node[legTF, anchor=west, align=left,
  font={\fontsize{14.2}{16.5}\selectfont}] at (996.62,502)
  {destructive containment\\evidence risk};
\draw[Rbadge, line width=1.5pt] (972.62,540) circle (14pt);
\node[badgeT, anchor=base,
  font={\fontsize{14.5}{16}\bfseries\selectfont}] at (972.62,545) {\#};
\node[legTF, anchor=base west,
  font={\fontsize{16.2}{18.5}\selectfont}] at (996.62,545) {logging point};
\end{tikzpicture}

